Document Spanners for Extracting Incomplete Information: Expressiveness and Complexity

Rule-based information extraction has lately received a fair amount of attention from the database community, with several languages appearing in the last few years. Although information extraction systems are intended to deal with semistructured data, all language proposals introduced so far are designed to output relations, thus making them incapable of handling incomplete information. To remedy the situation, we propose to extend information extraction languages with the ability to use mappings, thus allowing us to work with documents which have missing or optional parts. Using this approach, we simplify the semantics of regex formulas and extraction rules, two previously defined methods for extracting information, extend them with the ability to handle incomplete data, and study how they compare in terms of expressive power. We also study computational properties of these languages, focusing on the query enumeration problem, as well as satisfiability and containment.

==> cycle_chord.tex <==
\begin{tikzpicture}[
    node distance=.2cm,
    nodes={draw, circle},
  ]
  \graph [clockwise, radius=.75cm, ->, empty nodes, nodes={fill=black!50}] {
    subgraph C_n [n=6];
    2 -> 4;
  };
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> cycle_reachable.tex <==
\begin{tikzpicture}[
    node distance=.2cm,
    nodes={draw, circle},
    mark/.style={fill=black!50},
    mark/.default=,
  ]
  \graph [clockwise, radius=.75cm, ->, empty nodes] {
    subgraph C_n [n=6];
  };
  \node[mark, below right=of 3] (a) {};
  \path[->] (3) edge (a);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> cycle_simple.tex <==
\begin{tikzpicture}[
    node distance=.2cm,
    nodes={draw, circle},
  ]
  \graph [clockwise, radius=.75cm, ->, empty nodes] {
    subgraph C_n [n=6];
  };
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> dag_cycle.tex <==
\begin{tikzpicture}[
    node distance=6cm,
    nodes={draw, circle},
    font=\tiny,
    inner sep=1pt,
    minimum size=.8cm,
    mark/.style={fill=black!10},
    mark/.default=,
  ]
  \graph [math nodes] {
    x -> {
      [fresh nodes]
      u_2 -> u_3 -> "\cdots"[draw=none] -> u_{l_1 - 1},
      v_2 -> v_3 -> "\cdots"[draw=none] -> v_{l_2 - 1}
    } -> y [mark]
  };
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> hamiltonian_path.tex <==
\makeatletter
\tikzset{%
  show node name/.code={%
    \expandafter\def\expandafter\tikz@mode\expandafter{\tikz@mode\show\tikz@fig@name}%
    }
}
\makeatother
\begin{tikzpicture}[
    node distance=6cm,
    nodes={draw, circle},
    font=\tiny,
    inner sep=1pt,
    minimum size=.5cm,
    mark/.style={fill=black!10},
    mark/.default=,
  ]
  \foreach \var/\i in {x/1,y/2,z/3} {
    \foreach \j in {1,2,3} {
      \node (\var\j) at (1.5*\i, -1.5*\j) {$p_{\var,\j}$};
    }
  }
  \node (q0) at (3, 0) {$q_0$};
  \node (qf) at (3, -6) {$q_f$};
  \path[->, nodes={draw=none, right}]
  (q0) edge [loop right] node {$\Open{x},\Open{y},\Open{z}$} ()
  \foreach \var in {x,y,z} {
    (q0) edge node {$\Close{\var}$} (\var1)
    (\var 3) edge node {$\epsilon$} (qf)
  }
  \foreach \from/\to in {x/y,x/z,y/z} {
    (\from 1) edge node {$\Close{\to}$} (\to 2)
    (\from 2) edge node {$\Close{\to}$} (\to 3)
  }
  ;
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> hamiltonian_path_graph.tex <==
\begin{tikzpicture}[
    node distance=.2cm,
    nodes={draw, circle},
  ]
  \graph [math nodes, clockwise, n=3, radius=.75cm, ->] {
    x, z, y
  };
  \path[->]
  (x) edge (y)
      edge (z)
  (y) edge (z)
  ;
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

